Numerical methods for multiscale inverse problems

We consider the inverse problem of determining the highly oscillatory coefficient $a^\epsilon$ in partial differential equations of the form $-\nabla\cdot (a^\epsilon\nabla u^\epsilon)+bu^\epsilon = f$ from given measurements of the solutions. Here, $\epsilon$ indicates the smallest characteristic wavelength in the problem ($0<\epsilon\ll1$). In addition to the general difficulty of finding an inverse, the oscillatory nature of the forward problem creates an additional challenge of multiscale modeling, which is hard even for forward computations. The inverse problem in its full generality is typically ill-posed and one common approach is to replace the original problem with an effective parameter estimation problem. We will here include microscale features directly in the inverse problem and avoid ill-posedness by assuming that the microscale can be accurately represented by a low-dimensional parametrization. The basis for our inversion will be a coupling of the parametrization to analytic homogenization or a coupling to efficient multiscale numerical methods when analytic homogenization is not available. We will analyze the reduced problem, $b = 0$, by proving uniqueness of the inverse in certain problem classes and by numerical examples and also include numerical model examples for medical imaging, $b > 0$, and exploration seismology, $b < 0$.

==> datainverror.tex <==
\usepackage{pgfplotstable}
%\pgfplotsset{compat=1.8}

\pgfplotsset{plotstyle/.style={%
        scaled y ticks=false,
        scaled x ticks = false,
        xtick pos=left,
        ytick pos=left,
        xlabel near ticks,
        font=\small,
%        title style={yshift=-1.5ex,},
 %       xlabel style={yshift=1ex,},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4},
        xticklabel style={/pgf/number format/fixed}, 
       }}

  \newcommand{\invplothisthmm}[2]{
\begin{tikzpicture}
\begin{axis}[width=.4\linewidth,
xtick pos=left,
        ytick pos=left,
        scaled x ticks = false,
        xlabel near ticks,
        font=\tiny,
        title style={yshift=-1.5ex,},
        xlabel style={yshift=1ex,},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4},
        xticklabel style={/pgf/number format/fixed}, 
        xlabel={\bf Relative error in $m$},
        %major x tick style = transparent,
        ymin=0, 
        xmin=0, 
         title={ #2}]


\addplot[hist={bins=50},draw=black,fill=black, opacity=.8] table [y=hmm]  {#1};

   \end{axis}
    \end{tikzpicture}}
    
      \newcommand{\invplothist}[2]{
\begin{tikzpicture}
\begin{axis}[width=.5\linewidth,
xtick pos=left,
        ytick pos=left,
        scaled x ticks = false,
        xlabel near ticks,
         ylabel near ticks,
        font=\small,
      title style={yshift=-1ex,},
        yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=4},
        xticklabel style={/pgf/number format/fixed}, 
        xlabel={Relative error in $m$},
        ylabel={frequency},
        %major x tick style = transparent,
         ymin=0,
        xmin=0, xmax=.22,
         title={ #2}]
\addplot[hist={bins=30},draw=black,fill=black!20,fill opacity=.6] table [y=eff]  {#1};
\addplot[hist={bins=30},draw=black,fill=white, opacity=.6] table [y=hmm]  {#1};
         \addplot[hist={bins=50},fill=black!80,opacity=0.4] table[y=twostage]  {#1};
   \end{axis}
    \end{tikzpicture}}
    

    
       
\newcommand{\plotepserr}[2]{
\begin{tikzpicture}
\begin{loglogaxis}[width=.5\linewidth,
	unit vector ratio*=1 1 1,
        plotstyle,
        xlabel={\bf Log ${1/\epsilon}$},
	  title={#2}]
\addplot[smooth,dashed, mark=.,black] table[x=eps,y=eff]  {#1};
\addplot[smooth,mark=.,black] table[x=eps,y=hmm] {#1};
\addplot [dotted,black!40]
        table [x=eps,y={create col/linear regression={x=eps,y=eff}}] {#1} coordinate [pos=0.25] (A) coordinate [pos=0.4] (B);
     \xdef\slope{\pgfplotstableregressiona} % save the slope parameter
     \draw (A) -| (B)  % draw the opposite and adjacent sides of the triangle
        node [pos=0.25, anchor=south] {1} % label the horizontal line
        node [pos=0.75,anchor=west] {\pgfmathprintnumber{\slope}};  
   \end{loglogaxis}
    \end{tikzpicture}}
\newcommand{\plotepserrh}[2]{
\begin{tikzpicture}
\begin{loglogaxis}[width=.38\linewidth,
        plotstyle,
ylabel={$\|\ueps - U\|_{L_{2}}$},
        xlabel={\bf Log ${1/\epsilon}$},
	     title={ #2}]
\addplot[smooth,mark=.,black] table[x=eps,y=hmm] {#1}; 
   \end{loglogaxis}
    \end{tikzpicture}}
    





 \pgfplotstableread{	
  eff     	 hmm           twostage 
		0.02723183 	 0.04410320 	 0.00357792
		0.02306966 	 0.04779988 	 0.02126202
		0.02628512 	 0.04501231 	 0.02480698
		0.02887015 	 0.04269106 	 0.02611992
		0.02473799 	 0.04635498 	 0.02213893
		0.02587999 	 0.04536423 	 0.02382846
		0.02961681 	 0.04204789 	 0.00555496
		0.02153900 	 0.04900212 	 0.02013951
		0.02398657 	 0.04700446 	 0.02178966
		0.02546844 	 0.04572018 	 0.01010671
		0.02598529 	 0.04527360 	 0.02386699
		0.02763653 	 0.04375451 	 0.02603886
		0.02150263 	 0.04903250 	 0.01992411
		0.02836331 	 0.04312922 	 0.01058880
		0.02152494 	 0.04901224 	 0.01961354
		0.02244612 	 0.04821844 	 0.02089523
		0.02417374 	 0.04684327 	 0.02187113
		0.02722847 	 0.04410588 	 0.02578816
		0.02868337 	 0.04285192 	 0.02719157
		0.02076762 	 0.04966629 	 0.01907786
		0.02743762 	 0.04392587 	 0.02553356
		0.02662514 	 0.04462637 	 0.00035697
		0.02392092 	 0.04706177 	 0.02178548
		0.03332650 	 0.03884958 	 0.03154824
		0.02641110 	 0.04490360 	 0.02387794
		0.01913979 	 0.05107141 	 0.01699267
		0.02656874 	 0.04476730 	 0.01167803
		0.02661385 	 0.04472686 	 0.02468278
		0.02455019 	 0.04651665 	 0.02222883
		0.02514623 	 0.04599979 	 0.02270063
		0.02548921 	 0.04570260 	 0.02357734
		0.02565485 	 0.04555870 	 0.02356731
		0.02458436 	 0.04648708 	 0.02271922
		0.02644983 	 0.04487028 	 0.02184006
		0.02435561 	 0.04668509 	 0.00733646
		0.02606915 	 0.04519972 	 0.02426410
		0.02101250 	 0.04945560 	 0.01188431
		0.02719526 	 0.04413387 	 0.02525004
		0.02741423 	 0.04394606 	 0.02520224
		0.02619552 	 0.04509002 	 0.02368850
		0.02952465 	 0.04212754 	 0.02802357
		0.02548536 	 0.04570585 	 0.01132243
		0.02166373 	 0.04889383 	 0.02015947
		0.02379933 	 0.04716777 	 0.02168420
		0.02655929 	 0.04468290 	 0.02364288
		0.02627988 	 0.04501624 	 0.00397177
		0.02227234 	 0.04836815 	 0.00517418
		0.02380119 	 0.04716587 	 0.00969662
		0.02361864 	 0.04732262 	 0.02151759
		0.02812342 	 0.04333542 	 0.02562848
		0.01972456 	 0.05056494 	 0.01781467
		0.02227778 	 0.04836524 	 0.00280717
		0.02175825 	 0.04881220 	 0.00077062
		0.02507823 	 0.04605845 	 0.02229809
		0.02643118 	 0.04488617 	 0.02426857
		0.02805142 	 0.04339782 	 0.02725186
		0.02502824 	 0.04610173 	 0.02236221
		0.02543887 	 0.04574559 	 0.00814789
		0.02640980 	 0.04490551 	 0.01544948
		0.02375406 	 0.04720743 	 0.00591154
		0.02322385 	 0.04766674 	 0.01323509
		0.02655205 	 0.04478035 	 0.01174227
		0.02776812 	 0.04364095 	 0.02583333
		0.02780646 	 0.04360872 	 0.02490001
		0.02680518 	 0.04447202 	 0.01645854
		0.01997971 	 0.05034675 	 0.00282994
		0.02528559 	 0.04587966 	 0.00290081
		0.02395637 	 0.04703194 	 0.02200938
		0.02584504 	 0.04539388 	 0.01884269
		0.02241542 	 0.04824533 	 0.01070236
		0.02774288 	 0.04366281 	 0.02521965
		0.02376377 	 0.04719836 	 0.01002889
		0.02119828 	 0.04929428 	 0.01916234
		0.02968012 	 0.04199355 	 0.02734840
		0.02507920 	 0.04605818 	 0.01100533
		0.02645863 	 0.04486402 	 0.00989727
		0.03015866 	 0.04158107 	 0.02231032
		0.02754172 	 0.04383604 	 0.02544460
		0.02561571 	 0.04559255 	 0.02400653
		0.02381391 	 0.04715568 	 0.02141843
		0.02733592 	 0.04401399 	 0.01672945
		0.02551489 	 0.04567958 	 0.02408852
		0.02571328 	 0.04550721 	 0.03223349
		0.02760011 	 0.04378538 	 0.02524473
		0.02006337 	 0.05027473 	 0.00935074
		0.02723490 	 0.04410004 	 0.00092087
		0.02769185 	 0.04370678 	 0.02601958
		0.03090675 	 0.04093573 	 0.02921169
		0.02833321 	 0.04315413 	 0.01038408
		0.02182160 	 0.04875694 	 0.01987960
		0.02359280 	 0.04734653 	 0.03827511
		0.02501040 	 0.04611767 	 0.02269235
		0.02829310 	 0.04318959 	 0.01493196
		0.01644828 	 0.05339165 	 0.01444885
		0.02544392 	 0.04574187 	 0.01428174
		0.02529377 	 0.04587276 	 0.00715428
		0.02251526 	 0.04815970 	 0.02064542
		0.02287293 	 0.04785133 	 0.02235925
		0.02671399 	 0.04454916 	 0.02442073
		0.02689562 	 0.04439389 	 0.00340396
}\amplitudeinvnoise
\pgfplotstableread{
eff     	 hmm           twostage 
	         0.00788885 	 0.05252963 	 0.08906294
		0.00440317 	 0.05550875 	 0.02853335
		0.00434357 	 0.05331574 	 0.13137373
		0.00968996 	 0.04733367 	 0.06663702
		0.00948986 	 0.04783541 	 0.04016022
		0.00093568 	 0.05229266 	 0.03853738
		0.00872569 	 0.05085155 	 0.04745951
		0.00610363 	 0.05114763 	 0.01654229
		0.00132070 	 0.05326878 	 0.10792171
		0.00825580 	 0.05262810 	 0.13514259
		0.00578127 	 0.05371361 	 0.06615423
		0.00820031 	 0.04912216 	 0.02843949
		0.00479417 	 0.05642904 	 0.04847237
		0.01013830 	 0.04935354 	 0.08146535
		0.00192412 	 0.05457973 	 0.12418080
		0.00359972 	 0.05725667 	 0.04243707
		0.01292168 	 0.04623066 	 0.08396022
		0.00709352 	 0.05322093 	 0.02867193
		0.00161423 	 0.05135744 	 0.13653386
		0.01032170 	 0.04884250 	 0.08284386
		0.01048900 	 0.04978168 	 0.12514864
		0.01143363 	 0.04820533 	 0.10273843
		0.00771074 	 0.04952219 	 0.09199248
		0.00788216 	 0.05004113 	 0.07829377
		0.01026745 	 0.05083124 	 0.10862393
		0.00832013 	 0.04507516 	 0.07075040
		0.01091434 	 0.04991209 	 0.03896345
		0.00587851 	 0.04761317 	 0.04222162
		0.00116549 	 0.05347317 	 0.07318810
		0.00643085 	 0.05649122 	 0.12914644
		0.00746422 	 0.04964070 	 0.11785953
		0.00665800 	 0.05077060 	 0.01652887
		0.00805399 	 0.04952968 	 0.06232423
		0.00707777 	 0.05341657 	 0.04305215
		0.00906869 	 0.05362535 	 0.01918581
		0.01042284 	 0.05050728 	 0.06369706
		0.00723947 	 0.05446225 	 0.04825514
		0.00574594 	 0.05663522 	 0.11890684
		0.00769100 	 0.05173903 	 0.13673742
		0.00793335 	 0.05306960 	 0.01226388
		0.00170486 	 0.05405224 	 0.17217658
		0.00898988 	 0.05031259 	 0.01039691
		0.00981541 	 0.04956535 	 0.11316220
		0.00723946 	 0.05427385 	 0.03614346
		0.00352253 	 0.05387757 	 0.05497309
		0.00367386 	 0.05335176 	 0.04868903
		0.00543308 	 0.05432453 	 0.14221960
		0.00819820 	 0.05112888 	 0.03646061
		0.00869076 	 0.05399163 	 0.08939854
		0.00631440 	 0.05612914 	 0.08430082
		0.01154387 	 0.04602384 	 0.11253700
		0.01124154 	 0.04833300 	 0.05757569
		0.00331474 	 0.05002556 	 0.03352073
		0.00902388 	 0.04795057 	 0.10955754
		0.00546864 	 0.05828283 	 0.03982718
		0.01140267 	 0.04988279 	 0.04016205
		0.00732436 	 0.05220847 	 0.06425209
		0.00536684 	 0.05762212 	 0.07242160
		0.00542002 	 0.05206773 	 0.00738908
		0.01315351 	 0.05024702 	 0.04030571
		0.01239026 	 0.04853356 	 0.07261439
		0.00683595 	 0.05247143 	 0.07766311
		0.00407884 	 0.05668550 	 0.07860607
		0.00213402 	 0.05088031 	 0.09021885
		0.00550665 	 0.05142021 	 0.00608212
		0.00701989 	 0.05330604 	 0.14948691
		0.00886966 	 0.05159920 	 0.09143809
		0.00903658 	 0.04452740 	 0.07107897
		0.00635799 	 0.05935816 	 0.13722984
		0.00426996 	 0.05273598 	 0.00927048
		0.00384204 	 0.05682053 	 0.03719137
		0.00824396 	 0.05147457 	 0.03631296
		0.00722387 	 0.04634956 	 0.08233632
		0.00549646 	 0.05229147 	 0.00692963
		0.01379367 	 0.04523664 	 0.14266572
		0.00377907 	 0.05649574 	 0.05280006
		0.00369191 	 0.04947772 	 0.07863402
		0.00740460 	 0.05283842 	 0.03106832
		0.00377812 	 0.04901341 	 0.02554231
		0.00677024 	 0.05358830 	 0.08927296
		0.00478812 	 0.05864725 	 0.02407111
		0.00530385 	 0.05173975 	 0.03778999
		0.00648912 	 0.05056010 	 0.01463443
		0.00798003 	 0.05333616 	 0.05221720
		0.00573615 	 0.05199254 	 0.00936455
		0.00362741 	 0.05392363 	 0.00505822
		0.00526375 	 0.05241246 	 0.10717251
		0.00191921 	 0.05057308 	 0.05579477
		0.00087943 	 0.05219138 	 0.10862568
		0.00336613 	 0.05634124 	 0.12621117
		0.00875096 	 0.05407135 	 0.06618543
		0.00506978 	 0.05560171 	 0.07360481
		0.00390223 	 0.05656346 	 0.10043348
		0.01086346 	 0.05168394 	 0.16153037
		0.00401338 	 0.05636975 	 0.13820686
		0.00267929 	 0.05589415 	 0.02926347
		0.00992622 	 0.04775334 	 0.05019569
		0.00585104 	 0.05530998 	 0.08235150
		0.00527508 	 0.05462599 	 0.05219340
		0.01034284 	 0.04952892 	 0.05941280
}\angleinvnoise
\pgfplotstableread{
eff     	 hmm           twostage 
		0.03606875 	 0.02330751 	 0.07945602
		0.03745941 	 0.01884233 	 0.04403146
		0.03693192 	 0.01928439 	 0.03663117
		0.03483557 	 0.02425681 	 0.07566340
		0.03780968 	 0.02186474 	 0.05193530
		0.03645050 	 0.01969960 	 0.05940879
		0.03425189 	 0.02474457 	 0.14409664
		0.03585214 	 0.02345565 	 0.06087916
		0.03807526 	 0.01832119 	 0.07328325
		0.03358437 	 0.02450332 	 0.06750354
		0.03944372 	 0.01726556 	 0.08851528
		0.03557489 	 0.02370294 	 0.02570264
		0.03629604 	 0.02310871 	 0.06885920
		0.03607885 	 0.02245370 	 0.07307895
		0.03583690 	 0.02016872 	 0.08231450
		0.03631908 	 0.02228146 	 0.05579016
		0.03493016 	 0.02340817 	 0.08377503
		0.03519867 	 0.02087540 	 0.06394462
		0.03661476 	 0.02202146 	 0.03916704
		0.03384919 	 0.02198657 	 0.05898497
		0.03956718 	 0.01705420 	 0.08100554
		0.03524531 	 0.02070644 	 0.06967854
		0.03423046 	 0.02476089 	 0.06615150
		0.03281120 	 0.02589868 	 0.07869326
		0.03598471 	 0.02013299 	 0.08246852
		0.03646241 	 0.01964681 	 0.16059615
		0.03463678 	 0.02443887 	 0.06960545
		0.03630969 	 0.01983802 	 0.06760538
		0.03569090 	 0.02037172 	 0.06239248
		0.03861560 	 0.01783780 	 0.07952713
		0.03605714 	 0.02248560 	 0.08644833
		0.03606060 	 0.02004649 	 0.03364107
		0.03582911 	 0.02350031 	 0.05498932
		0.03500271 	 0.02334489 	 0.04955319
		0.03746958 	 0.01896342 	 0.07334639
		0.03687930 	 0.01935193 	 0.05198719
		0.03432220 	 0.02158585 	 0.06219971
		0.03838071 	 0.01817468 	 0.15115330
		0.03601459 	 0.02017915 	 0.15102649
		0.03778835 	 0.01850830 	 0.06880421
		0.03753119 	 0.02213029 	 0.05774042
		0.03709894 	 0.01918831 	 0.08427378
		0.03642235 	 0.02219158 	 0.08752564
		0.03526699 	 0.02078538 	 0.07544142
		0.03508612 	 0.02408093 	 0.04338154
		0.03650729 	 0.01988469 	 0.02543452
		0.03519465 	 0.02400667 	 0.08459690
		0.03620006 	 0.01999430 	 0.04820354
		0.03565828 	 0.02031248 	 0.08843532
		0.03701872 	 0.01917746 	 0.08708140
		0.03546722 	 0.02079026 	 0.06282045
		0.03718493 	 0.02235634 	 0.07991613
		0.03721468 	 0.02237494 	 0.10004313
		0.03693116 	 0.01941168 	 0.06326175
		0.03429974 	 0.02155753 	 0.05735129
		0.03749583 	 0.02130244 	 0.06693121
		0.03735256 	 0.01892589 	 0.05083429
		0.03502319 	 0.02087274 	 0.04706479
		0.03531960 	 0.02389436 	 0.05927582
		0.03621723 	 0.02315434 	 0.05174997
		0.03694993 	 0.02256955 	 0.08001985
		0.03806816 	 0.01833060 	 0.04067521
		0.03733698 	 0.02143568 	 0.03387441
		0.03518853 	 0.02078132 	 0.07626447
		0.03678256 	 0.02272458 	 0.06169727
		0.03466377 	 0.02122910 	 0.08484564
		0.03454600 	 0.02132213 	 0.06689651
		0.03682094 	 0.01950615 	 0.06090908
		0.03606098 	 0.02248296 	 0.06570450
		0.03515144 	 0.02403544 	 0.08450715
		0.03693027 	 0.02256877 	 0.06110977
		0.03622442 	 0.01986771 	 0.08280362
		0.03687070 	 0.01936540 	 0.05196925
		0.03654007 	 0.01976485 	 0.06328803
		0.03538092 	 0.02077357 	 0.06289216
		0.03745298 	 0.02216718 	 0.04893210
		0.03721072 	 0.01912310 	 0.07071950
		0.03683349 	 0.01935088 	 0.01379349
		0.03524932 	 0.02094037 	 0.06529615
		0.03656681 	 0.02288219 	 0.06813539
		0.03749584 	 0.02213725 	 0.06295543
		0.03548268 	 0.02295635 	 0.03162609
		0.03582543 	 0.02024118 	 0.07392330
		0.03011456 	 0.02518566 	 0.07931418
		0.03887471 	 0.01761426 	 0.06133249
		0.03638455 	 0.01978273 	 0.04750368
		0.03646467 	 0.02214592 	 0.08475894
		0.03669182 	 0.01943899 	 0.08250319
		0.03441801 	 0.02459626 	 0.06815317
		0.03767568 	 0.01871806 	 0.07733830
		0.03521273 	 0.02425408 	 0.06702646
		0.03409745 	 0.02167787 	 0.08329910
		0.03604562 	 0.02332800 	 0.04728819
		0.03307018 	 0.02570304 	 0.04346935
		0.03621906 	 0.01984214 	 0.04722168
		0.03506221 	 0.02411134 	 0.02151522
		0.03571760 	 0.02275311 	 0.06287226
		0.03476146 	 0.02432824 	 0.05236956
		0.03674353 	 0.02271195 	 0.03124902
		0.03682602 	 0.01933258 	 0.05731167
}\areafractioninvnoise



\pgfplotstableread{
N  		eff     	 hmm           twostage   
1		0.02469158 	 0.01506746 	 0.02386678
2		0.02936321 	 0.01797321 	 0.03471220
3		0.06483624 	 0.05283506 	 0.29179564
4		0.06554357 	 0.06085986 	 0.65209246
5		0.11814212 	 0.11245901 	 0.40355518
6		0.14541900 	 0.14262663 	 0.36357046
}\amplitudeinv

\pgfplotstableread{
N  		eff     	 hmm           twostage   
1		0.00200063 	 0.04194368 	 0.04914810
2		0.00669453 	 0.03943125 	 0.13116913
3		0.00965196 	 0.08984715 	 0.31953465
4		0.01819273 	 0.07412364 	 0.38769700
5		0.01634134 	 0.07418846 	 0.34902360
6		0.03302235 	 0.09906210 	 0.58604917
}\angleinv


\pgfplotstableread{
N  		eff     	 hmm           twostage   
1		0.06421412 	 0.05577495 	 0.01770976
2		0.02650455 	 0.00332343 	 0.26089030
3		0.05855828 	 0.04652131 	 0.10415898
4		0.10104784 	 0.08559081 	 0.21980327
5		0.11015575 	 0.08241381 	 0.35195173
6		0.12710566 	 0.11468193 	 0.42980093
}\areafractioninv

\pgfplotstableread{
N  		eff     	 hmm           twostage   
1		0.00055788 	 0.02848718 	 0.08002877
2		0.00706404 	 0.03467855 	 0.17527889
3		0.04328269 	 0.05777239 	 0.23424261
4		0.17863850 	 0.18582365 	 0.38394242
5		0.15865629 	 0.16346195 	 0.45932511
6		0.15111393 	 0.15361038 	 0.34796597

}\circlesinv

\pgfplotstableread{
N  		eff     	 hmm           twostage  
1		0.06876144 	 0.05649418 	 0.06630709
2		0.09009083 	 0.02475785 	 0.03526244
3		0.21591730 	 0.20068512 	 0.21066529
4		0.21556005 	 0.18114378 	 0.24424727
5		0.23516907 	 0.15352163 	 0.21472086
6		0.20018118 	 0.13357246 	 0.35663569
}\squaresafinv

 \pgfplotstableread{
 N  		eff     	 hmm           twostage  
1		0.03843582 	 0.03867411 	 0.00000000
2		0.11402127 	 0.13942702 	 0.00000000
3		0.24640776 	 0.31096295 	 0.00000000
4		0.27942519 	 0.27553696 	 0.00000000
}\angleamplitudeinv
 \pgfplotstableread{
 N  		eff     	 hmm           twostage  
1		0.04936111 	 0.01749006 	 0.00000000
2		0.01201163 	 0.01886153 	 0.00000000
3		0.04247678 	 0.03409129 	 0.00000000
4		0.02447925 	 0.02766940 	 0.00000000
}\angleareafractioninv
\pgfplotstableread{
N  		eff     	 hmm           twostage  
1		0.08440761 	 0.11298690 	 0.00000000
2		0.17998300 	 0.07408869 	 0.00000000
3		0.13418705 	 0.16143932 	 0.00000000
4		0.21967685 	 0.15357814 	 0.00000000
}\anglenoneinv



    
    
			
  \pgfplotstableread{	
  eff     	 hmm           twostage 
		0.02723183 	 0.04410320 	 0.00357792
		0.02306966 	 0.04779988 	 0.02126202
		0.02628512 	 0.04501231 	 0.02480698
		0.02887015 	 0.04269106 	 0.02611992
		0.02473799 	 0.04635498 	 0.02213893
		0.02587999 	 0.04536423 	 0.02382846
		0.02961681 	 0.04204789 	 0.00555496
		0.02153900 	 0.04900212 	 0.02013951
		0.02398657 	 0.04700446 	 0.02178966
		0.02546844 	 0.04572018 	 0.01010671
		0.02598529 	 0.04527360 	 0.02386699
		0.02763653 	 0.04375451 	 0.02603886
		0.02150263 	 0.04903250 	 0.01992411
		0.02836331 	 0.04312922 	 0.01058880
		0.02152494 	 0.04901224 	 0.01961354
		0.02244612 	 0.04821844 	 0.02089523
		0.02417374 	 0.04684327 	 0.02187113
		0.02722847 	 0.04410588 	 0.02578816
		0.02868337 	 0.04285192 	 0.02719157
		0.02076762 	 0.04966629 	 0.01907786
		0.02743762 	 0.04392587 	 0.02553356
		0.02662514 	 0.04462637 	 0.00035697
		0.02392092 	 0.04706177 	 0.02178548
		0.03332650 	 0.03884958 	 0.03154824
		0.02641110 	 0.04490360 	 0.02387794
		0.01913979 	 0.05107141 	 0.01699267
		0.02656874 	 0.04476730 	 0.01167803
		0.02661385 	 0.04472686 	 0.02468278
		0.02455019 	 0.04651665 	 0.02222883
		0.02514623 	 0.04599979 	 0.02270063
		0.02548921 	 0.04570260 	 0.02357734
		0.02565485 	 0.04555870 	 0.02356731
		0.02458436 	 0.04648708 	 0.02271922
		0.02644983 	 0.04487028 	 0.02184006
		0.02435561 	 0.04668509 	 0.00733646
		0.02606915 	 0.04519972 	 0.02426410
		0.02101250 	 0.04945560 	 0.01188431
		0.02719526 	 0.04413387 	 0.02525004
		0.02741423 	 0.04394606 	 0.02520224
		0.02619552 	 0.04509002 	 0.02368850
		0.02952465 	 0.04212754 	 0.02802357
		0.02548536 	 0.04570585 	 0.01132243
		0.02166373 	 0.04889383 	 0.02015947
		0.02379933 	 0.04716777 	 0.02168420
		0.02655929 	 0.04468290 	 0.02364288
		0.02627988 	 0.04501624 	 0.00397177
		0.02227234 	 0.04836815 	 0.00517418
		0.02380119 	 0.04716587 	 0.00969662
		0.02361864 	 0.04732262 	 0.02151759
		0.02812342 	 0.04333542 	 0.02562848
		0.01972456 	 0.05056494 	 0.01781467
		0.02227778 	 0.04836524 	 0.00280717
		0.02175825 	 0.04881220 	 0.00077062
		0.02507823 	 0.04605845 	 0.02229809
		0.02643118 	 0.04488617 	 0.02426857
		0.02805142 	 0.04339782 	 0.02725186
		0.02502824 	 0.04610173 	 0.02236221
		0.02543887 	 0.04574559 	 0.00814789
		0.02640980 	 0.04490551 	 0.01544948
		0.02375406 	 0.04720743 	 0.00591154
		0.02322385 	 0.04766674 	 0.01323509
		0.02655205 	 0.04478035 	 0.01174227
		0.02776812 	 0.04364095 	 0.02583333
		0.02780646 	 0.04360872 	 0.02490001
		0.02680518 	 0.04447202 	 0.01645854
		0.01997971 	 0.05034675 	 0.00282994
		0.02528559 	 0.04587966 	 0.00290081
		0.02395637 	 0.04703194 	 0.02200938
		0.02584504 	 0.04539388 	 0.01884269
		0.02241542 	 0.04824533 	 0.01070236
		0.02774288 	 0.04366281 	 0.02521965
		0.02376377 	 0.04719836 	 0.01002889
		0.02119828 	 0.04929428 	 0.01916234
		0.02968012 	 0.04199355 	 0.02734840
		0.02507920 	 0.04605818 	 0.01100533
		0.02645863 	 0.04486402 	 0.00989727
		0.03015866 	 0.04158107 	 0.02231032
		0.02754172 	 0.04383604 	 0.02544460
		0.02561571 	 0.04559255 	 0.02400653
		0.02381391 	 0.04715568 	 0.02141843
		0.02733592 	 0.04401399 	 0.01672945
		0.02551489 	 0.04567958 	 0.02408852
		0.02571328 	 0.04550721 	 0.03223349
		0.02760011 	 0.04378538 	 0.02524473
		0.02006337 	 0.05027473 	 0.00935074
		0.02723490 	 0.04410004 	 0.00092087
		0.02769185 	 0.04370678 	 0.02601958
		0.03090675 	 0.04093573 	 0.02921169
		0.02833321 	 0.04315413 	 0.01038408
		0.02182160 	 0.04875694 	 0.01987960
		0.02359280 	 0.04734653 	 0.03827511
		0.02501040 	 0.04611767 	 0.02269235
		0.02829310 	 0.04318959 	 0.01493196
		0.01644828 	 0.05339165 	 0.01444885
		0.02544392 	 0.04574187 	 0.01428174
		0.02529377 	 0.04587276 	 0.00715428
		0.02251526 	 0.04815970 	 0.02064542
		0.02287293 	 0.04785133 	 0.02235925
		0.02671399 	 0.04454916 	 0.02442073
		0.02689562 	 0.04439389 	 0.00340396
}\amplitudeinvnoise
\pgfplotstableread{
eff     	 hmm           twostage 
	         0.00788885 	 0.05252963 	 0.08906294
		0.00440317 	 0.05550875 	 0.02853335
		0.00434357 	 0.05331574 	 0.13137373
		0.00968996 	 0.04733367 	 0.06663702
		0.00948986 	 0.04783541 	 0.04016022
		0.00093568 	 0.05229266 	 0.03853738
		0.00872569 	 0.05085155 	 0.04745951
		0.00610363 	 0.05114763 	 0.01654229
		0.00132070 	 0.05326878 	 0.10792171
		0.00825580 	 0.05262810 	 0.13514259
		0.00578127 	 0.05371361 	 0.06615423
		0.00820031 	 0.04912216 	 0.02843949
		0.00479417 	 0.05642904 	 0.04847237
		0.01013830 	 0.04935354 	 0.08146535
		0.00192412 	 0.05457973 	 0.12418080
		0.00359972 	 0.05725667 	 0.04243707
		0.01292168 	 0.04623066 	 0.08396022
		0.00709352 	 0.05322093 	 0.02867193
		0.00161423 	 0.05135744 	 0.13653386
		0.01032170 	 0.04884250 	 0.08284386
		0.01048900 	 0.04978168 	 0.12514864
		0.01143363 	 0.04820533 	 0.10273843
		0.00771074 	 0.04952219 	 0.09199248
		0.00788216 	 0.05004113 	 0.07829377
		0.01026745 	 0.05083124 	 0.10862393
		0.00832013 	 0.04507516 	 0.07075040
		0.01091434 	 0.04991209 	 0.03896345
		0.00587851 	 0.04761317 	 0.04222162
		0.00116549 	 0.05347317 	 0.07318810
		0.00643085 	 0.05649122 	 0.12914644
		0.00746422 	 0.04964070 	 0.11785953
		0.00665800 	 0.05077060 	 0.01652887
		0.00805399 	 0.04952968 	 0.06232423
		0.00707777 	 0.05341657 	 0.04305215
		0.00906869 	 0.05362535 	 0.01918581
		0.01042284 	 0.05050728 	 0.06369706
		0.00723947 	 0.05446225 	 0.04825514
		0.00574594 	 0.05663522 	 0.11890684
		0.00769100 	 0.05173903 	 0.13673742
		0.00793335 	 0.05306960 	 0.01226388
		0.00170486 	 0.05405224 	 0.17217658
		0.00898988 	 0.05031259 	 0.01039691
		0.00981541 	 0.04956535 	 0.11316220
		0.00723946 	 0.05427385 	 0.03614346
		0.00352253 	 0.05387757 	 0.05497309
		0.00367386 	 0.05335176 	 0.04868903
		0.00543308 	 0.05432453 	 0.14221960
		0.00819820 	 0.05112888 	 0.03646061
		0.00869076 	 0.05399163 	 0.08939854
		0.00631440 	 0.05612914 	 0.08430082
		0.01154387 	 0.04602384 	 0.11253700
		0.01124154 	 0.04833300 	 0.05757569
		0.00331474 	 0.05002556 	 0.03352073
		0.00902388 	 0.04795057 	 0.10955754
		0.00546864 	 0.05828283 	 0.03982718
		0.01140267 	 0.04988279 	 0.04016205
		0.00732436 	 0.05220847 	 0.06425209
		0.00536684 	 0.05762212 	 0.07242160
		0.00542002 	 0.05206773 	 0.00738908
		0.01315351 	 0.05024702 	 0.04030571
		0.01239026 	 0.04853356 	 0.07261439
		0.00683595 	 0.05247143 	 0.07766311
		0.00407884 	 0.05668550 	 0.07860607
		0.00213402 	 0.05088031 	 0.09021885
		0.00550665 	 0.05142021 	 0.00608212
		0.00701989 	 0.05330604 	 0.14948691
		0.00886966 	 0.05159920 	 0.09143809
		0.00903658 	 0.04452740 	 0.07107897
		0.00635799 	 0.05935816 	 0.13722984
		0.00426996 	 0.05273598 	 0.00927048
		0.00384204 	 0.05682053 	 0.03719137
		0.00824396 	 0.05147457 	 0.03631296
		0.00722387 	 0.04634956 	 0.08233632
		0.00549646 	 0.05229147 	 0.00692963
		0.01379367 	 0.04523664 	 0.14266572
		0.00377907 	 0.05649574 	 0.05280006
		0.00369191 	 0.04947772 	 0.07863402
		0.00740460 	 0.05283842 	 0.03106832
		0.00377812 	 0.04901341 	 0.02554231
		0.00677024 	 0.05358830 	 0.08927296
		0.00478812 	 0.05864725 	 0.02407111
		0.00530385 	 0.05173975 	 0.03778999
		0.00648912 	 0.05056010 	 0.01463443
		0.00798003 	 0.05333616 	 0.05221720
		0.00573615 	 0.05199254 	 0.00936455
		0.00362741 	 0.05392363 	 0.00505822
		0.00526375 	 0.05241246 	 0.10717251
		0.00191921 	 0.05057308 	 0.05579477
		0.00087943 	 0.05219138 	 0.10862568
		0.00336613 	 0.05634124 	 0.12621117
		0.00875096 	 0.05407135 	 0.06618543
		0.00506978 	 0.05560171 	 0.07360481
		0.00390223 	 0.05656346 	 0.10043348
		0.01086346 	 0.05168394 	 0.16153037
		0.00401338 	 0.05636975 	 0.13820686
		0.00267929 	 0.05589415 	 0.02926347
		0.00992622 	 0.04775334 	 0.05019569
		0.00585104 	 0.05530998 	 0.08235150
		0.00527508 	 0.05462599 	 0.05219340
		0.01034284 	 0.04952892 	 0.05941280
}\angleinvnoise
\pgfplotstableread{
eff     	 hmm           twostage 
		0.03606875 	 0.02330751 	 0.07945602
		0.03745941 	 0.01884233 	 0.04403146
		0.03693192 	 0.01928439 	 0.03663117
		0.03483557 	 0.02425681 	 0.07566340
		0.03780968 	 0.02186474 	 0.05193530
		0.03645050 	 0.01969960 	 0.05940879
		0.03425189 	 0.02474457 	 0.14409664
		0.03585214 	 0.02345565 	 0.06087916
		0.03807526 	 0.01832119 	 0.07328325
		0.03358437 	 0.02450332 	 0.06750354
		0.03944372 	 0.01726556 	 0.08851528
		0.03557489 	 0.02370294 	 0.02570264
		0.03629604 	 0.02310871 	 0.06885920
		0.03607885 	 0.02245370 	 0.07307895
		0.03583690 	 0.02016872 	 0.08231450
		0.03631908 	 0.02228146 	 0.05579016
		0.03493016 	 0.02340817 	 0.08377503
		0.03519867 	 0.02087540 	 0.06394462
		0.03661476 	 0.02202146 	 0.03916704
		0.03384919 	 0.02198657 	 0.05898497
		0.03956718 	 0.01705420 	 0.08100554
		0.03524531 	 0.02070644 	 0.06967854
		0.03423046 	 0.02476089 	 0.06615150
		0.03281120 	 0.02589868 	 0.07869326
		0.03598471 	 0.02013299 	 0.08246852
		0.03646241 	 0.01964681 	 0.16059615
		0.03463678 	 0.02443887 	 0.06960545
		0.03630969 	 0.01983802 	 0.06760538
		0.03569090 	 0.02037172 	 0.06239248
		0.03861560 	 0.01783780 	 0.07952713
		0.03605714 	 0.02248560 	 0.08644833
		0.03606060 	 0.02004649 	 0.03364107
		0.03582911 	 0.02350031 	 0.05498932
		0.03500271 	 0.02334489 	 0.04955319
		0.03746958 	 0.01896342 	 0.07334639
		0.03687930 	 0.01935193 	 0.05198719
		0.03432220 	 0.02158585 	 0.06219971
		0.03838071 	 0.01817468 	 0.15115330
		0.03601459 	 0.02017915 	 0.15102649
		0.03778835 	 0.01850830 	 0.06880421
		0.03753119 	 0.02213029 	 0.05774042
		0.03709894 	 0.01918831 	 0.08427378
		0.03642235 	 0.02219158 	 0.08752564
		0.03526699 	 0.02078538 	 0.07544142
		0.03508612 	 0.02408093 	 0.04338154
		0.03650729 	 0.01988469 	 0.02543452
		0.03519465 	 0.02400667 	 0.08459690
		0.03620006 	 0.01999430 	 0.04820354
		0.03565828 	 0.02031248 	 0.08843532
		0.03701872 	 0.01917746 	 0.08708140
		0.03546722 	 0.02079026 	 0.06282045
		0.03718493 	 0.02235634 	 0.07991613
		0.03721468 	 0.02237494 	 0.10004313
		0.03693116 	 0.01941168 	 0.06326175
		0.03429974 	 0.02155753 	 0.05735129
		0.03749583 	 0.02130244 	 0.06693121
		0.03735256 	 0.01892589 	 0.05083429
		0.03502319 	 0.02087274 	 0.04706479
		0.03531960 	 0.02389436 	 0.05927582
		0.03621723 	 0.02315434 	 0.05174997
		0.03694993 	 0.02256955 	 0.08001985
		0.03806816 	 0.01833060 	 0.04067521
		0.03733698 	 0.02143568 	 0.03387441
		0.03518853 	 0.02078132 	 0.07626447
		0.03678256 	 0.02272458 	 0.06169727
		0.03466377 	 0.02122910 	 0.08484564
		0.03454600 	 0.02132213 	 0.06689651
		0.03682094 	 0.01950615 	 0.06090908
		0.03606098 	 0.02248296 	 0.06570450
		0.03515144 	 0.02403544 	 0.08450715
		0.03693027 	 0.02256877 	 0.06110977
		0.03622442 	 0.01986771 	 0.08280362
		0.03687070 	 0.01936540 	 0.05196925
		0.03654007 	 0.01976485 	 0.06328803
		0.03538092 	 0.02077357 	 0.06289216
		0.03745298 	 0.02216718 	 0.04893210
		0.03721072 	 0.01912310 	 0.07071950
		0.03683349 	 0.01935088 	 0.01379349
		0.03524932 	 0.02094037 	 0.06529615
		0.03656681 	 0.02288219 	 0.06813539
		0.03749584 	 0.02213725 	 0.06295543
		0.03548268 	 0.02295635 	 0.03162609
		0.03582543 	 0.02024118 	 0.07392330
		0.03011456 	 0.02518566 	 0.07931418
		0.03887471 	 0.01761426 	 0.06133249
		0.03638455 	 0.01978273 	 0.04750368
		0.03646467 	 0.02214592 	 0.08475894
		0.03669182 	 0.01943899 	 0.08250319
		0.03441801 	 0.02459626 	 0.06815317
		0.03767568 	 0.01871806 	 0.07733830
		0.03521273 	 0.02425408 	 0.06702646
		0.03409745 	 0.02167787 	 0.08329910
		0.03604562 	 0.02332800 	 0.04728819
		0.03307018 	 0.02570304 	 0.04346935
		0.03621906 	 0.01984214 	 0.04722168
		0.03506221 	 0.02411134 	 0.02151522
		0.03571760 	 0.02275311 	 0.06287226
		0.03476146 	 0.02432824 	 0.05236956
		0.03674353 	 0.02271195 	 0.03124902
		0.03682602 	 0.01933258 	 0.05731167
}\areafractioninvnoise
			
			
    
    
     
 \pgfplotstableread{
 cs eps  H 		eff     	 	hmm           ahmm 
1 	100  20 	 0.00370418 	0.01333480 	0.04195621  
1.1 100  20 	 0.00370418 	0.01523588 	0.04950739  
1.2 100  20 	 0.00370418 	0.01643360 	0.05427373  
1.3 100  20 	 0.00370418 	0.01646706 	0.05440704  
1.4 100  20 	 0.00370418 	0.01535547 	0.04998287  
1.5 100  20 	 0.00370418 	0.01391884 	0.04427510  
1.6 100  20 	 0.00370418 	0.01334123 	0.04198171  
1.7 100  20 	 0.00370418 	0.01403966 	0.04475486  
1.8 100  20 	 0.00370418 	0.01557976 	0.05087484  
1.9 100  20 	 0.00370418 	0.01732664 	0.05783505  
  2 100  20 	 0.00370418 	0.01873831 	0.06348075  
2.1 100  20 	 0.00370418 	0.01937109 	0.06601868  
2.2 100  20 	 0.00370418 	0.01884997 	0.06392826  
2.3 100  20 	 0.00370418 	0.01693306 	0.05626462  
2.4 100  20 	 0.00370418 	0.01378710 	0.04375201  
2.5 100  20 	 0.00370418 	0.01036660 	0.03014262  
2.6 100  20 	 0.00370418 	0.00801623 	0.02063583  
2.7 100  20 	 0.00370418 	0.00722394 	0.01734892  
2.8 100  20 	 0.00370418 	0.00759194 	0.01888363  
2.9 100  20 	 0.00370418 	0.00859632 	0.02300813  
  3 100  20 	 0.00370418 	0.00979821 	0.02786446  
3.1 100  20 	 0.00370418 	0.01082272 	0.03196514  
3.2 100  20 	 0.00370418 	0.01133679 	0.03401469  
3.3 100  20 	 0.00370418 	0.01107321 	0.03296436  
3.4 100  20 	 0.00370418 	0.00998904 	0.02863033  
3.5 100  20 	 0.00370418 	0.00854593 	0.02280295  
3.6 100  20 	 0.00370418 	0.00756527 	0.01877292  
3.7 100  20 	 0.00370418 	0.00745394 	0.01830991  
3.8 100  20 	 0.00370418 	0.00804850 	0.02076844  
3.9 100  20 	 0.00370418 	0.00901378 	0.02470239  
  4 100  20 	 0.00370418 	0.01002560 	0.02877694  
4.1 100  20 	 0.00370418 	0.01078911 	0.03183101  
4.2 100  20 	 0.00370418 	0.01102611 	0.03277653  
4.3 100  20 	 0.00370418 	0.01049949 	0.03067408  
4.4 100  20 	 0.00370418 	0.00916606 	0.02531824  
4.5 100  20 	 0.00370418 	0.00746270 	0.01834641  
4.6 100  20 	 0.00370418 	0.00619356 	0.01294469  
4.7 100  20 	 0.00370418 	0.00575110 	0.01098104  
4.8 100  20 	 0.00370418 	0.00598017 	0.01200480  
4.9 100  20 	 0.00370418 	0.00661305 	0.01476091  
  5 100  20 	 0.00370418 	0.00740341 	0.01809931  
5.1 100  20 	 0.00370418 	0.00811775 	0.02105275  
5.2 100  20 	 0.00370418 	0.00852832 	0.02273120  
5.3 100  20 	 0.00370418 	0.00843074 	0.02233334  
5.4 100  20 	 0.00370418 	0.00775026 	0.01953939  
5.5 100  20 	 0.00370418 	0.00675637 	0.01537340  
5.6 100  20 	 0.00370418 	0.00601415 	0.01215527  
5.7 100  20 	 0.00370418 	0.00584033 	0.01138178  
5.8 100  20 	 0.00370418 	0.00615801 	0.01278894  
5.9 100  20 	 0.00370418 	0.00676869 	0.01542588  
  6 100  20 	 0.00370418 	0.00746879 	0.01837175  
6.1 100  20 	 0.00370418 	0.00805934 	0.02081298  
6.2 100  20 	 0.00370418 	0.00834048 	0.02196475  
6.3 100  20 	 0.00370418 	0.00812694 	0.02109048  
6.4 100  20 	 0.00370418 	0.00734943 	0.01787401  
6.5 100  20 	 0.00370418 	0.00626634 	0.01326257  
6.6 100  20 	 0.00370418 	0.00542476 	0.00949014  
6.7 100  20 	 0.00370418 	0.00512184 	0.00806268  
6.8 100  20 	 0.00370418 	0.00527642 	0.00879714  
6.9 100  20 	 0.00370418 	0.00571922 	0.01083716  
  7 100  20 	 0.00370418 	0.00628812 	0.01335748  
7.1 100  20 	 0.00370418 	0.00682092 	0.01564812  
7.2 100  20 	 0.00370418 	0.00715000 	0.01703858  
7.3 100  20 	 0.00370418 	0.00711533 	0.01689285  
7.4 100  20 	 0.00370418 	0.00664251 	0.01488710  
7.5 100  20 	 0.00370418 	0.00591103 	0.01169750  
7.6 100  20 	 0.00370418 	0.00533946 	0.00909297  
7.7 100  20 	 0.00370418 	0.00517707 	0.00832666  
7.8 100  20 	 0.00370418 	0.00537928 	0.00927882  
7.9 100  20 	 0.00370418 	0.00581069 	0.01124895  
  8 100  20 	 0.00370418 	0.00632974 	0.01353848  
8.1 100  20 	 0.00370418 	0.00679214 	0.01552572  
8.2 100  20 	 0.00370418 	0.00704652 	0.01660304  
8.3 100  20 	 0.00370418 	0.00694552 	0.01617649  
8.4 100  20 	 0.00370418 	0.00642023 	0.01393075  
8.5 100  20 	 0.00370418 	0.00564492 	0.01050052  
8.6 100  20 	 0.00370418 	0.00502561 	0.00759821  
8.7 100  20 	 0.00370418 	0.00479733 	0.00647022  
8.8 100  20 	 0.00370418 	0.00491098 	0.00703675  
8.9 100  20 	 0.00370418 	0.00524549 	0.00865127  
  9 100  20 	 0.00370418 	0.00568271 	0.01067199  
9.1 100  20 	 0.00370418 	0.00610137 	0.01254010  
9.2 100  20 	 0.00370418 	0.00637156 	0.01372001  
9.3 100  20 	 0.00370418 	0.00636404 	0.01368740  
9.4 100  20 	 0.00370418 	0.00601060 	0.01213956  
9.5 100  20 	 0.00370418 	0.00544077 	0.00956432  
9.6 100  20 	 0.00370418 	0.00498252 	0.00738827  
9.7 100  20 	 0.00370418 	0.00483961 	0.00668222  
9.8 100  20 	 0.00370418 	0.00498307 	0.00739097  
9.9 100  20 	 0.00370418 	0.00531135 	0.00896132  
 10 100  20 	 0.00370418 	0.00571796 	0.01083147  
}\amplitudecellsize
 \pgfplotstableread{
 cs eps  H 		eff     	 	hmm           ahmm 
 1 100  20 	 0.00512603 	0.11314558 	0.29298034  
1.1 100  20 	 0.00512603 	0.08148474 	0.21359632  
1.2 100  20 	 0.00512603 	0.05565077 	0.16078716  
1.3 100  20 	 0.00512603 	0.03689985 	0.12974326  
1.4 100  20 	 0.00512603 	0.02548454 	0.11297937  
1.5 100  20 	 0.00512603 	0.02053669 	0.10344008  
1.6 100  20 	 0.00512603 	0.02041500 	0.09744006  
1.7 100  20 	 0.00512603 	0.02340484 	0.09423935  
1.8 100  20 	 0.00512603 	0.02784800 	0.09377550  
1.9 100  20 	 0.00512603 	0.03225591 	0.09510448  
  2 100  20 	 0.00512603 	0.03550656 	0.09639977  
2.1 100  20 	 0.00512603 	0.03692483 	0.09587493  
2.2 100  20 	 0.00512603 	0.03637717 	0.09279114  
2.3 100  20 	 0.00512603 	0.03416769 	0.08751803  
2.4 100  20 	 0.00512603 	0.03072722 	0.08075578  
2.5 100  20 	 0.00512603 	0.02665308 	0.07354504  
2.6 100  20 	 0.00512603 	0.02269908 	0.06713466  
2.7 100  20 	 0.00512603 	0.01948625 	0.06225210  
2.8 100  20 	 0.00512603 	0.01738981 	0.05899626  
2.9 100  20 	 0.00512603 	0.01655202 	0.05716614  
  3 100  20 	 0.00512603 	0.01691857 	0.05656809  
3.1 100  20 	 0.00512603 	0.01828053 	0.05710568  
3.2 100  20 	 0.00512603 	0.02031396 	0.05866027  
3.3 100  20 	 0.00512603 	0.02262599 	0.06092934  
3.4 100  20 	 0.00512603 	0.02480994 	0.06338107  
3.5 100  20 	 0.00512603 	0.02650169 	0.06535716  
3.6 100  20 	 0.00512603 	0.02743957 	0.06627974  
3.7 100  20 	 0.00512603 	0.02754611 	0.06592281  
3.8 100  20 	 0.00512603 	0.02690542 	0.06440373  
3.9 100  20 	 0.00512603 	0.02566158 	0.06195474  
  4 100  20 	 0.00512603 	0.02404562 	0.05898511  
4.1 100  20 	 0.00512603 	0.02235694 	0.05603032  
4.2 100  20 	 0.00512603 	0.02085132 	0.05349202  
4.3 100  20 	 0.00512603 	0.01970256 	0.05157754  
4.4 100  20 	 0.00512603 	0.01900117 	0.05034537  
4.5 100  20 	 0.00512603 	0.01875627 	0.04975477  
4.6 100  20 	 0.00512603 	0.01890282 	0.04969834  
4.7 100  20 	 0.00512603 	0.01931591 	0.05001289  
4.8 100  20 	 0.00512603 	0.01983092 	0.05047977  
4.9 100  20 	 0.00512603 	0.02026678 	0.05083331  
  5 100  20 	 0.00512603 	0.02045066 	0.05079080  
5.1 100  20 	 0.00512603 	0.02025247 	0.05012480  
5.2 100  20 	 0.00512603 	0.01963380 	0.04878049  
5.3 100  20 	 0.00512603 	0.01863553 	0.04685041  
5.4 100  20 	 0.00512603 	0.01733560 	0.04447776  
5.5 100  20 	 0.00512603 	0.01586923 	0.04190591  
5.6 100  20 	 0.00512603 	0.01440786 	0.03943196  
5.7 100  20 	 0.00512603 	0.01309841 	0.03727320  
5.8 100  20 	 0.00512603 	0.01204430 	0.03554237  
5.9 100  20 	 0.00512603 	0.01130267 	0.03427051  
  6 100  20 	 0.00512603 	0.01088422 	0.03343444  
6.1 100  20 	 0.00512603 	0.01075649 	0.03297778  
6.2 100  20 	 0.00512603 	0.01085116 	0.03281886  
6.3 100  20 	 0.00512603 	0.01107403 	0.03284822  
6.4 100  20 	 0.00512603 	0.01131687 	0.03292661  
6.5 100  20 	 0.00512603 	0.01147201 	0.03289627  
6.6 100  20 	 0.00512603 	0.01145587 	0.03262438  
6.7 100  20 	 0.00512603 	0.01124001 	0.03207320  
6.8 100  20 	 0.00512603 	0.01083959 	0.03127436  
6.9 100  20 	 0.00512603 	0.01029306 	0.03028417  
  7 100  20 	 0.00512603 	0.00967699 	0.02922323  
7.1 100  20 	 0.00512603 	0.00908686 	0.02823902  
7.2 100  20 	 0.00512603 	0.00860147 	0.02743412  
7.3 100  20 	 0.00512603 	0.00827420 	0.02686137  
7.4 100  20 	 0.00512603 	0.00813247 	0.02653877  
7.5 100  20 	 0.00512603 	0.00817805 	0.02646084  
7.6 100  20 	 0.00512603 	0.00838846 	0.02660268  
7.7 100  20 	 0.00512603 	0.00871942 	0.02691727  
7.8 100  20 	 0.00512603 	0.00910921 	0.02733109  
7.9 100  20 	 0.00512603 	0.00948563 	0.02774465  
  8 100  20 	 0.00512603 	0.00977619 	0.02804432  
8.1 100  20 	 0.00512603 	0.00992586 	0.02813748  
8.2 100  20 	 0.00512603 	0.00991746 	0.02799889  
8.3 100  20 	 0.00512603 	0.00976088 	0.02764602  
8.4 100  20 	 0.00512603 	0.00948303 	0.02711805  
8.5 100  20 	 0.00512603 	0.00913813 	0.02650438  
8.6 100  20 	 0.00512603 	0.00879098 	0.02591066  
8.7 100  20 	 0.00512603 	0.00849479 	0.02541351  
8.8 100  20 	 0.00512603 	0.00828631 	0.02505720  
8.9 100  20 	 0.00512603 	0.00818466 	0.02485919  
  9 100  20 	 0.00512603 	0.00819077 	0.02481421  
9.1 100  20 	 0.00512603 	0.00828808 	0.02489680  
9.2 100  20 	 0.00512603 	0.00844467 	0.02506241  
9.3 100  20 	 0.00512603 	0.00861712 	0.02524898  
9.4 100  20 	 0.00512603 	0.00875583 	0.02538090  
9.5 100  20 	 0.00512603 	0.00881237 	0.02537910  
9.6 100  20 	 0.00512603 	0.00875287 	0.02518741  
9.7 100  20 	 0.00512603 	0.00857115 	0.02480113  
9.8 100  20 	 0.00512603 	0.00827888 	0.02424264  
9.9 100  20 	 0.00512603 	0.00790116 	0.02355208  
 10 100  20 	 0.00512603 	0.00748309 	0.02280639  
		}\anglecellsize
 \pgfplotstableread{
 cs eps  H 		eff     	 	hmm           ahmm 
1 100  20 	 0.00049232 	0.00116311 	0.11148443  
1.1 100  20 	 0.00049232 	0.00242132 	0.17498879  
1.2 100  20 	 0.00049232 	0.00350753 	0.24142451  
1.3 100  20 	 0.00049232 	0.00441946 	0.30332330  
1.4 100  20 	 0.00049232 	0.00516587 	0.35792481  
1.5 100  20 	 0.00049232 	0.00438532 	0.30309320  
1.6 100  20 	 0.00049232 	0.00394291 	0.27975765  
1.7 100  20 	 0.00049232 	0.00357798 	0.26506019  
1.8 100  20 	 0.00049232 	0.00327015 	0.25652850  
1.9 100  20 	 0.00049232 	0.00302492 	0.25379300  
  2 100  20 	 0.00049232 	0.00277090 	0.24944190  
2.1 100  20 	 0.00049232 	0.00137801 	0.14999636  
2.2 100  20 	 0.00049232 	0.00068709 	0.11227190  
2.3 100  20 	 0.00049232 	0.00035482 	0.09164728  
2.4 100  20 	 0.00049232 	0.00060482 	0.08608093  
2.5 100  20 	 0.00049232 	0.00098840 	0.08796727  
2.6 100  20 	 0.00049232 	0.00117270 	0.09576316  
2.7 100  20 	 0.00049232 	0.00076320 	0.07823926  
2.8 100  20 	 0.00049232 	0.00037059 	0.06727560  
2.9 100  20 	 0.00049232 	0.00052293 	0.07766320  
  3 100  20 	 0.00049232 	0.00084068 	0.08440515  
3.1 100  20 	 0.00049232 	0.00128620 	0.10429988  
3.2 100  20 	 0.00049232 	0.00170339 	0.12656837  
3.3 100  20 	 0.00049232 	0.00217785 	0.15307623  
3.4 100  20 	 0.00049232 	0.00249584 	0.17186604  
3.5 100  20 	 0.00049232 	0.00210251 	0.14705089  
3.6 100  20 	 0.00049232 	0.00187523 	0.13629483  
3.7 100  20 	 0.00049232 	0.00171807 	0.12775630  
3.8 100  20 	 0.00049232 	0.00136275 	0.11322726  
3.9 100  20 	 0.00049232 	0.00133441 	0.11364690  
  4 100  20 	 0.00049232 	0.00123032 	0.11708617  
4.1 100  20 	 0.00049232 	0.00071808 	0.08407156  
4.2 100  20 	 0.00049232 	0.00042942 	0.06787357  
4.3 100  20 	 0.00049232 	0.00035327 	0.05626616  
4.4 100  20 	 0.00049232 	0.00038760 	0.05540850  
4.5 100  20 	 0.00049232 	0.00054189 	0.05685415  
4.6 100  20 	 0.00049232 	0.00078073 	0.05946683  
4.7 100  20 	 0.00049232 	0.00049082 	0.05081585  
4.8 100  20 	 0.00049232 	0.00037564 	0.04768465  
4.9 100  20 	 0.00049232 	0.00039322 	0.05531045  
  5 100  20 	 0.00049232 	0.00053188 	0.05665991  
5.1 100  20 	 0.00049232 	0.00091641 	0.07901735  
5.2 100  20 	 0.00049232 	0.00111360 	0.08785626  
5.3 100  20 	 0.00049232 	0.00137371 	0.10227143  
5.4 100  20 	 0.00049232 	0.00158681 	0.11341068  
5.5 100  20 	 0.00049232 	0.00132939 	0.09877308  
5.6 100  20 	 0.00049232 	0.00128227 	0.09704662  
5.7 100  20 	 0.00049232 	0.00104382 	0.08450985  
5.8 100  20 	 0.00049232 	0.00095254 	0.08202622  
5.9 100  20 	 0.00049232 	0.00080217 	0.07493847  
  6 100  20 	 0.00049232 	0.00065319 	0.06805254  
6.1 100  20 	 0.00049232 	0.00053304 	0.06360620  
6.2 100  20 	 0.00049232 	0.00036155 	0.05003084  
6.3 100  20 	 0.00049232 	0.00034764 	0.04394203  
6.4 100  20 	 0.00049232 	0.00040341 	0.03966953  
6.5 100  20 	 0.00049232 	0.00056480 	0.04157378  
6.6 100  20 	 0.00049232 	0.00050684 	0.04504686  
6.7 100  20 	 0.00049232 	0.00044329 	0.04046554  
6.8 100  20 	 0.00049232 	0.00034054 	0.04229359  
6.9 100  20 	 0.00049232 	0.00043919 	0.05364812  
  7 100  20 	 0.00049232 	0.00047555 	0.05083349  
7.1 100  20 	 0.00049232 	0.00059158 	0.05628225  
7.2 100  20 	 0.00049232 	0.00099288 	0.07813714  
7.3 100  20 	 0.00049232 	0.00109674 	0.08242438  
7.4 100  20 	 0.00049232 	0.00125808 	0.09318095  
7.5 100  20 	 0.00049232 	0.00091510 	0.07000379  
7.6 100  20 	 0.00049232 	0.00092354 	0.07470578  
7.7 100  20 	 0.00049232 	0.00066054 	0.05979888  
7.8 100  20 	 0.00049232 	0.00076820 	0.06918647  
7.9 100  20 	 0.00049232 	0.00064698 	0.06433436  
  8 100  20 	 0.00049232 	0.00053908 	0.05737108  
8.1 100  20 	 0.00049232 	0.00040403 	0.04216954  
8.2 100  20 	 0.00049232 	0.00036254 	0.04627963  
8.3 100  20 	 0.00049232 	0.00033856 	0.03982530  
8.4 100  20 	 0.00049232 	0.00041275 	0.03410934  
8.5 100  20 	 0.00049232 	0.00045126 	0.03516308  
8.6 100  20 	 0.00049232 	0.00052450 	0.03926665  
8.7 100  20 	 0.00049232 	0.00042303 	0.03766870  
8.8 100  20 	 0.00049232 	0.00033857 	0.03728719  
8.9 100  20 	 0.00049232 	0.00034476 	0.03755338  
  9 100  20 	 0.00049232 	0.00043885 	0.04665593  
9.1 100  20 	 0.00049232 	0.00035673 	0.03376715  
9.2 100  20 	 0.00049232 	0.00074272 	0.06437743  
9.3 100  20 	 0.00049232 	0.00074148 	0.06188920  
9.4 100  20 	 0.00049232 	0.00101501 	0.07787923  
9.5 100  20 	 0.00049232 	0.00088336 	0.06934243  
9.6 100  20 	 0.00049232 	0.00078014 	0.06514065  
9.7 100  20 	 0.00049232 	0.00073816 	0.06160827  
9.8 100  20 	 0.00049232 	0.00062037 	0.05894190  
9.9 100  20 	 0.00049232 	0.00049209 	0.04943874  
 10 100  20 	 0.00049232 	0.00037897 	0.03831009  
			}\areafractioncellsize

  \pgfplotstableread{
  cs eps  H 		eff     	 	hmm           ahmm 
 1 100  20 	 0.00032925 	0.00371948 	0.15087887  
1.1 100  20 	 0.00032925 	0.00368872 	0.13847498  
1.2 100  20 	 0.00032925 	0.00350616 	0.12425318  
1.3 100  20 	 0.00032925 	0.00315666 	0.10723503  
1.4 100  20 	 0.00032925 	0.00268661 	0.08825551  
1.5 100  20 	 0.00032925 	0.00223535 	0.07194292  
1.6 100  20 	 0.00032925 	0.00198221 	0.06433564  
1.7 100  20 	 0.00032925 	0.00199541 	0.06615446  
1.8 100  20 	 0.00032925 	0.00219779 	0.07322906  
1.9 100  20 	 0.00032925 	0.00246521 	0.08147386  
  2 100  20 	 0.00032925 	0.00269092 	0.08795002  
2.1 100  20 	 0.00032925 	0.00279497 	0.09039262  
2.2 100  20 	 0.00032925 	0.00271972 	0.08703469  
2.3 100  20 	 0.00032925 	0.00243636 	0.07699036  
2.4 100  20 	 0.00032925 	0.00197633 	0.06144021  
2.5 100  20 	 0.00032925 	0.00147239 	0.04499639  
2.6 100  20 	 0.00032925 	0.00111441 	0.03412359  
2.7 100  20 	 0.00032925 	0.00099673 	0.03152284  
2.8 100  20 	 0.00032925 	0.00107678 	0.03470126  
2.9 100  20 	 0.00032925 	0.00126454 	0.04051637  
  3 100  20 	 0.00032925 	0.00147467 	0.04668957  
3.1 100  20 	 0.00032925 	0.00163660 	0.05130279  
3.2 100  20 	 0.00032925 	0.00169413 	0.05265318  
3.3 100  20 	 0.00032925 	0.00161017 	0.04952673  
3.4 100  20 	 0.00032925 	0.00138998 	0.04206585  
3.5 100  20 	 0.00032925 	0.00111507 	0.03292641  
3.6 100  20 	 0.00032925 	0.00091771 	0.02651299  
3.7 100  20 	 0.00032925 	0.00087217 	0.02532060  
3.8 100  20 	 0.00032925 	0.00095925 	0.02842489  
3.9 100  20 	 0.00032925 	0.00112069 	0.03370359  
  4 100  20 	 0.00032925 	0.00129482 	0.03923331  
4.1 100  20 	 0.00032925 	0.00142653 	0.04334882  
4.2 100  20 	 0.00032925 	0.00146830 	0.04455874  
4.3 100  20 	 0.00032925 	0.00138515 	0.04172685  
4.4 100  20 	 0.00032925 	0.00117646 	0.03482060  
4.5 100  20 	 0.00032925 	0.00091062 	0.02603318  
4.6 100  20 	 0.00032925 	0.00070734 	0.01929992  
4.7 100  20 	 0.00032925 	0.00063505 	0.01709525  
4.8 100  20 	 0.00032925 	0.00067838 	0.01883578  
4.9 100  20 	 0.00032925 	0.00079471 	0.02279709  
  5 100  20 	 0.00032925 	0.00093721 	0.02741418  
5.1 100  20 	 0.00032925 	0.00106011 	0.03130552  
5.2 100  20 	 0.00032925 	0.00112200 	0.03319962  
5.3 100  20 	 0.00032925 	0.00109065 	0.03206309  
5.4 100  20 	 0.00032925 	0.00096037 	0.02767809  
5.5 100  20 	 0.00032925 	0.00078038 	0.02158150  
5.6 100  20 	 0.00032925 	0.00064245 	0.01680979  
5.7 100  20 	 0.00032925 	0.00060089 	0.01543743  
5.8 100  20 	 0.00032925 	0.00064748 	0.01721724  
5.9 100  20 	 0.00032925 	0.00075088 	0.02082632  
  6 100  20 	 0.00032925 	0.00087359 	0.02492679  
6.1 100  20 	 0.00032925 	0.00097733 	0.02831466  
6.2 100  20 	 0.00032925 	0.00102610 	0.02986892  
6.3 100  20 	 0.00032925 	0.00099061 	0.02864874  
6.4 100  20 	 0.00032925 	0.00086448 	0.02440795  
6.5 100  20 	 0.00032925 	0.00069163 	0.01848299  
6.6 100  20 	 0.00032925 	0.00055643 	0.01364308  
6.7 100  20 	 0.00032925 	0.00050692 	0.01186505  
6.8 100  20 	 0.00032925 	0.00053340 	0.01300799  
6.9 100  20 	 0.00032925 	0.00061179 	0.01593183  
  7 100  20 	 0.00032925 	0.00071372 	0.01948134  
7.1 100  20 	 0.00032925 	0.00080705 	0.02261086  
7.2 100  20 	 0.00032925 	0.00086001 	0.02433876  
7.3 100  20 	 0.00032925 	0.00084600 	0.02381981  
7.4 100  20 	 0.00032925 	0.00075733 	0.02076664  
7.5 100  20 	 0.00032925 	0.00062838 	0.01621523  
7.6 100  20 	 0.00032925 	0.00052746 	0.01245768  
7.7 100  20 	 0.00032925 	0.00049417 	0.01119768  
7.8 100  20 	 0.00032925 	0.00052273 	0.01239700  
7.9 100  20 	 0.00032925 	0.00059429 	0.01511368  
  8 100  20 	 0.00032925 	0.00068474 	0.01833146  
8.1 100  20 	 0.00032925 	0.00076612 	0.02111740  
8.2 100  20 	 0.00032925 	0.00081012 	0.02258649  
8.3 100  20 	 0.00032925 	0.00079245 	0.02196065  
8.4 100  20 	 0.00032925 	0.00070575 	0.01895361  
8.5 100  20 	 0.00032925 	0.00058177 	0.01449670  
8.6 100  20 	 0.00032925 	0.00048424 	0.01072033  
8.7 100  20 	 0.00032925 	0.00044816 	0.00924848  
8.8 100  20 	 0.00032925 	0.00046594 	0.01008619  
8.9 100  20 	 0.00032925 	0.00052231 	0.01239239  
  9 100  20 	 0.00032925 	0.00059885 	0.01525804  
9.1 100  20 	 0.00032925 	0.00067192 	0.01784803  
9.2 100  20 	 0.00032925 	0.00071627 	0.01936872  
9.3 100  20 	 0.00032925 	0.00070970 	0.01911316  
9.4 100  20 	 0.00032925 	0.00064449 	0.01678904  
9.5 100  20 	 0.00032925 	0.00054663 	0.01316096  
9.6 100  20 	 0.00032925 	0.00046953 	0.01006770  
9.7 100  20 	 0.00032925 	0.00044305 	0.00894542  
9.8 100  20 	 0.00032925 	0.00046230 	0.00983477  
9.9 100  20 	 0.00032925 	0.00051480 	0.01200890  
 10 100  20 	 0.00032925 	0.00058422 	0.01465057  
			}\circlescellsize
  \pgfplotstableread{	
 cs eps  H 		eff     	 	hmm           ahmm 
1 100  20 	 0.00297664 	0.00489084 	0.30594803  
1.1 100  20 	 0.00297664 	0.00667295 	0.38976177  
1.2 100  20 	 0.00297664 	0.00818803 	0.46926023  
1.3 100  20 	 0.00297664 	0.00945652 	0.54226096  
1.4 100  20 	 0.00297664 	0.01049491 	0.60685732  
1.5 100  20 	 0.00297664 	0.00730823 	0.41735465  
1.6 100  20 	 0.00297664 	0.00588409 	0.34381305  
1.7 100  20 	 0.00297664 	0.00493927 	0.29883287  
1.8 100  20 	 0.00297664 	0.00416158 	0.26415608  
1.9 100  20 	 0.00297664 	0.00356998 	0.23924744  
  2 100  20 	 0.00297664 	0.00295602 	0.21465016  
2.1 100  20 	 0.00297664 	0.00043940 	0.10704626  
2.2 100  20 	 0.00297664 	0.00082159 	0.07257646  
2.3 100  20 	 0.00297664 	0.00159516 	0.04514005  
2.4 100  20 	 0.00297664 	0.00210320 	0.02886181  
2.5 100  20 	 0.00297664 	0.00267761 	0.01334446  
2.6 100  20 	 0.00297664 	0.00282539 	0.01263294  
2.7 100  20 	 0.00297664 	0.00160827 	0.04603993  
2.8 100  20 	 0.00297664 	0.00048235 	0.08795394  
2.9 100  20 	 0.00297664 	0.00095007 	0.13038612  
  3 100  20 	 0.00297664 	0.00163813 	0.15758810  
3.1 100  20 	 0.00297664 	0.00249537 	0.19193340  
3.2 100  20 	 0.00297664 	0.00326733 	0.22397638  
3.3 100  20 	 0.00297664 	0.00409312 	0.25969062  
3.4 100  20 	 0.00297664 	0.00464479 	0.28447130  
3.5 100  20 	 0.00297664 	0.00326966 	0.22391182  
3.6 100  20 	 0.00297664 	0.00264601 	0.19781562  
3.7 100  20 	 0.00297664 	0.00222857 	0.18081091  
3.8 100  20 	 0.00297664 	0.00151516 	0.15243836  
3.9 100  20 	 0.00297664 	0.00138948 	0.14759835  
  4 100  20 	 0.00297664 	0.00118826 	0.13981674  
4.1 100  20 	 0.00297664 	0.00038195 	0.09463225  
4.2 100  20 	 0.00297664 	0.00073182 	0.07584360  
4.3 100  20 	 0.00297664 	0.00117560 	0.05934495  
4.4 100  20 	 0.00297664 	0.00121245 	0.05806143  
4.5 100  20 	 0.00297664 	0.00150104 	0.04807731  
4.6 100  20 	 0.00297664 	0.00190995 	0.03449860  
4.7 100  20 	 0.00297664 	0.00108911 	0.06257102  
4.8 100  20 	 0.00297664 	0.00061281 	0.08088861  
4.9 100  20 	 0.00297664 	0.00048614 	0.10943486  
  5 100  20 	 0.00297664 	0.00083027 	0.12504072  
5.1 100  20 	 0.00297664 	0.00163856 	0.15721807  
5.2 100  20 	 0.00297664 	0.00201340 	0.17214578  
5.3 100  20 	 0.00297664 	0.00251597 	0.19247756  
5.4 100  20 	 0.00297664 	0.00297685 	0.21159013  
5.5 100  20 	 0.00297664 	0.00196003 	0.16999046  
5.6 100  20 	 0.00297664 	0.00177693 	0.16268018  
5.7 100  20 	 0.00297664 	0.00128255 	0.14310847  
5.8 100  20 	 0.00297664 	0.00105987 	0.13427588  
5.9 100  20 	 0.00297664 	0.00074160 	0.12132340  
  6 100  20 	 0.00297664 	0.00047437 	0.10878785  
6.1 100  20 	 0.00297664 	0.00037991 	0.09473753  
6.2 100  20 	 0.00297664 	0.00067836 	0.07799594  
6.3 100  20 	 0.00297664 	0.00092484 	0.06841993  
6.4 100  20 	 0.00297664 	0.00107846 	0.06280458  
6.5 100  20 	 0.00297664 	0.00138701 	0.05194014  
6.6 100  20 	 0.00297664 	0.00122590 	0.05755634  
6.7 100  20 	 0.00297664 	0.00092397 	0.06847511  
6.8 100  20 	 0.00297664 	0.00043642 	0.08973791  
6.9 100  20 	 0.00297664 	0.00058705 	0.11445990  
  7 100  20 	 0.00297664 	0.00069014 	0.11908161  
7.1 100  20 	 0.00297664 	0.00097936 	0.13105675  
7.2 100  20 	 0.00297664 	0.00173407 	0.16097969  
7.3 100  20 	 0.00297664 	0.00192267 	0.16848947  
7.4 100  20 	 0.00297664 	0.00225397 	0.18180252  
7.5 100  20 	 0.00297664 	0.00125211 	0.14190532  
7.6 100  20 	 0.00297664 	0.00122604 	0.14087183  
7.7 100  20 	 0.00297664 	0.00067674 	0.11848289  
7.8 100  20 	 0.00297664 	0.00087682 	0.12688413  
7.9 100  20 	 0.00297664 	0.00063762 	0.11675630  
  8 100  20 	 0.00297664 	0.00044150 	0.10670612  
8.1 100  20 	 0.00297664 	0.00049509 	0.08631879  
8.2 100  20 	 0.00297664 	0.00051480 	0.08531362  
8.3 100  20 	 0.00297664 	0.00066556 	0.07854133  
8.4 100  20 	 0.00297664 	0.00099081 	0.06598560  
8.5 100  20 	 0.00297664 	0.00103229 	0.06447291  
8.6 100  20 	 0.00297664 	0.00115287 	0.06013175  
8.7 100  20 	 0.00297664 	0.00076012 	0.07471563  
8.8 100  20 	 0.00297664 	0.00039417 	0.09304861  
8.9 100  20 	 0.00297664 	0.00037013 	0.09916778  
  9 100  20 	 0.00297664 	0.00060938 	0.11548336  
9.1 100  20 	 0.00297664 	0.00041629 	0.10491351  
9.2 100  20 	 0.00297664 	0.00129274 	0.14351802  
9.3 100  20 	 0.00297664 	0.00127998 	0.14301151  
9.4 100  20 	 0.00297664 	0.00177394 	0.16256069  
9.5 100  20 	 0.00297664 	0.00129432 	0.14357876  
9.6 100  20 	 0.00297664 	0.00103289 	0.13319580  
9.7 100  20 	 0.00297664 	0.00089888 	0.12778829  
9.8 100  20 	 0.00297664 	0.00070120 	0.11954460  
9.9 100  20 	 0.00297664 	0.00046017 	0.10786203  
 10 100  20 	 0.00297664 	0.00039027 	0.09346877  
			}\squareafcellsize
			
			
 \pgfplotstableread{
 cs eps h eff hmm ahmm
 10   5  20 	 0.00429002 	0.00428777 	0.01083147 
 10  15  20 	 0.00158027 	0.00165142 	0.01083147 
 10  25  20 	 0.00099571 	0.00111304 	0.01083147 
 10  35  20 	 0.00075190 	0.00090169 	0.01083147 
 10  45  20 	 0.00061994 	0.00079184 	0.01083147 
 10  55  20 	 0.00053640 	0.00072274 	0.01083147 
 10 100  20 	 0.00033409 	0.00051874 	0.01083147 
}\amplitudeeps
 \pgfplotstableread{
  cs eps h eff hmm ahmm
 10   5  20 	 0.00570984 	0.00543115 	0.02164205 
 10   8  20 	 0.00356329 	0.00338439 	0.02307267 
 10  11  20 	 0.00258270 	0.00250223 	0.02162816 
 10  14  20 	 0.00202892 	0.00202011 	0.02177174 
 10  17  20 	 0.00166642 	0.00176159 	0.02303653 
 10  20  20 	 0.00141026 	0.00154299 	0.02151963 
 10  23  20 	 0.00122344 	0.00143518 	0.02191619 
 10  26  20 	 0.00108060 	0.00139278 	0.02294098 
 10  29  20 	 0.00096734 	0.00127307 	0.02143426 
 10  32  20 	 0.00087634 	0.00126169 	0.02207281 
 10  35  20 	 0.00080193 	0.00126546 	0.02279970 
 10  38  20 	 0.00073985 	0.00116958 	0.02137496 
 10  41  20 	 0.00068745 	0.00119859 	0.02224031 
 10  44  20 	 0.00064317 	0.00120415 	0.02263059 
 10  47  20 	 0.00060475 	0.00111870 	0.02134353 
 }\angleeps
 \pgfplotstableread{
  cs eps h eff hmm ahmm
10   5  20 	 0.00352651 	0.00352135 	0.02602024 
 10   8  20 	 0.00234180 	0.00235930 	0.03024915 
 10  11  20 	 0.00173648 	0.00175822 	0.02602024 
 10  14  20 	 0.00137868 	0.00141913 	0.03024915 
 10  17  20 	 0.00115458 	0.00120031 	0.02602024 
 10  20  20 	 0.00098665 	0.00106144 	0.03024915 
 10  23  20 	 0.00083261 	0.00086763 	0.02602024 
 10  26  20 	 0.00073936 	0.00080328 	0.03024915 
 10  29  20 	 0.00065483 	0.00069854 	0.02602024 
 10  32  20 	 0.00061733 	0.00063757 	0.03024915 
 10  35  20 	 0.00057099 	0.00062424 	0.02602024 
 10  38  20 	 0.00054193 	0.00059443 	0.03024915 
 10  41  20 	 0.00053800 	0.00055838 	0.02602024 
 10  44  20 	 0.00044781 	0.00047527 	0.03024915 
 10  47  20 	 0.00045830 	0.00055953 	0.02602024 

}\areafractionep
 \pgfplotstableread{
  cs eps h eff hmm ahmm
 10   5  20 	 0.00352627 	0.00352135 	0.02576313 
 10  15  20 	 0.00129942 	0.00132639 	0.02576313 
 10  25  20 	 0.00078603 	0.00077635 	0.02576313 
 10  35  20 	 0.00057116 	0.00062424 	0.02576313 
 10  45  20 	 0.00046214 	0.00048171 	0.02576313 
 10  55  20 	 0.00040157 	0.00038687 	0.02576313 
 10 100  20 	 0.00028373 	0.00024302 	0.02999187 
}\areafractioneps



 \pgfplotstableread{
  cs eps h 			eff 		hmm 		ahmm
10   5  20 	 0.00506896 	0.00505586 	0.01465057 
 10   8  20 	 0.00332348 	0.00335968 	0.01465057 
 10  11  20 	 0.00246667 	0.00253837 	0.01465057 
 10  14  20 	 0.00195909 	0.00206080 	0.01465057 
 10  17  20 	 0.00162860 	0.00175670 	0.01465057 
 10  20  20 	 0.00139613 	0.00154790 	0.01465057 
 10  23  20 	 0.00122733 	0.00140001 	0.01465057 
 10  26  20 	 0.00109638 	0.00128799 	0.01465057 
 10  29  20 	 0.00099269 	0.00120129 	0.01465057 
 10  32  20 	 0.00090949 	0.00113306 	0.01465057 
 10  35  20 	 0.00084012 	0.00107712 	0.01465057 
 10  38  20 	 0.00078176 	0.00103064 	0.01465057 
 10  41  20 	 0.00073229 	0.00099153 	0.01465057 
 10  44  20 	 0.00068921 	0.00095758 	0.01465057 
 10  47  20 	 0.00065147 	0.00092776 	0.01465057 

}\circleseps
 \pgfplotstableread{
  cs eps h eff hmm ahmm
10   5  20 	 0.01355329 	0.01182387 	0.10704494 
 10   8  20 	 0.00943134 	0.00779497 	0.09584344 
 10  11  20 	 0.00776240 	0.00592801 	0.10704494 
 10  14  20 	 0.00681542 	0.00465305 	0.09584344 
 10  17  20 	 0.00617019 	0.00430131 	0.10704494 
 10  20  20 	 0.00560991 	0.00362667 	0.09584344 
 10  23  20 	 0.00613549 	0.00308861 	0.10704494 
 10  26  20 	 0.00583646 	0.00260344 	0.09584344 
 10  29  20 	 0.00590932 	0.00259204 	0.10704494 
 10  32  20 	 0.00634128 	0.00198077 	0.09584344 
 10  35  20 	 0.00582644 	0.00235687 	0.10704494 
 10  38  20 	 0.00606316 	0.00181775 	0.09584344 
 10  41  20 	 0.00622386 	0.00195920 	0.10704494 
 10  44  20 	 0.00636114 	0.00138585 	0.09584344 
 10  47  20 	 0.00539492 	0.00231651 	0.10704494 
}\squaresafeps
 
			



 


==> hmmdiagram.tex <==

\tikzstyle{mybox} = [draw=black!40 fill=lgray, very thick,
    rectangle, rounded corners, inner sep=10pt, inner ysep=20pt]
\tikzstyle{fancytitle} =[fill=black!40, text=white]

\begin{tikzpicture}[scale=1,every node/.style={minimum size=1cm},on grid]
		
    %slanting: production of a set of n 'laminae' to be piled up. N=number of grids.
    \begin{scope}[ xshift=-163,every node/.append style={
    yslant=0.5,xslant=-1},yslant=0,xslant=.0
            ]
        % opacity to prevent graphical interference
        %\fill[white,fill opacity=0.9] (0,0) rectangle (5,5);
            %   \draw[black,thick] (0,0) rectangle (5,5);%marking borders

 \pgftransformcm{0}{1}{\xcoord}{\ycoord}{\pgfpointorigin} 
    \path[clip, preaction={draw=black, very thick}] (5,0) -- (0,0) -- (0,5) -- (5,5) -- cycle;
    \foreach \x in {0,1,2,...,\rows} {
     \draw[black,thick, dashed] (0,\x) -- (\x,0);
        \draw[black,thick, dashed] (\x,0) -- (\x,\rows);
        \draw[black,thick, dashed] (0,\x) -- (\rows,\x);
        
     
        \foreach \y in {0, 1, 2, ..., \rows}{
        
         \draw[step=.05mm, black!50,thin] (\x+.15,\y+.15) grid (\x+.35,\y+.35);  %Nested Grid
        \filldraw (\x+.25,\y+.25) circle (.5pt);
         \draw[step=.05mm, black!50,thin] (\x+.65,\y+.65) grid (\x+.85,\y+.85);  %Nested Grid
        \filldraw (\x+.75,\y+.75) circle (.5pt);
           \draw[black!40, thick] (\x+.15,\y+.15) rectangle (\x+.35,\y+.35);  %Nested Grid
         \draw[black!40, thick] (\x+.65,\y+.65) rectangle (\x+.85,\y+.85);  %Nested Grid
         }
    } 

 
    \end{scope}
%    	
    \begin{scope}[
    	xshift=60,every node/.append style={
    	    yslant=0,xslant=0},yslant=0,xslant=0 ]
        \fill[white,fill opacity=.9] (0,0) rectangle (3,3);
        %\draw[step=2mm, UTLightBlue] (0,0) grid (3,3);
         %\draw[BurntOrange,very thick, dashed] (0,0) rectangle (3,3);
       
 \pgftransformcm{0}{1}{\xcoord}{\ycoord}{\pgfpointorigin} 
   \path[clip, preaction={draw=black!40, very thick}] (3,0) -- (0,0) -- (0,3) -- (3,3) -- cycle;
    \foreach \x in {0,1,2,...,\rowsmicro} {
     \draw[black!40] (0,\x/3) -- (\x/3,0);
        \draw[black!40] (\x/3,0) -- (\x/3,\rows/3);
        \draw[black!40] (0,\x/3) -- (\rows/3,\x/3);
    } 
       \draw[black!40,very thick] (0,0) rectangle (3,3);
          \filldraw (1.5,1.5) circle (1pt) node[align=left,below] {$x_{l}$};
         
    
    	
  \end{scope}

    %putting arrows and labels:
    \draw[black!40, dashed] (-1.1,.65) -> (2.1,0);  %Nested Grid
   \draw[black!40, dashed] (-1.1,.85) -> (2.1,3);  %Nested Grid
   \draw[black!40, dashed] (-.9,.65) -> (5.15,.05);  %Nested Grid
   \draw[black!40, dashed] (-.9,.85) -> (5.1,2.9);  %Nested Grid
%   
    %\draw[decorate,decoration={brace}, thick](-5.7,5.4)--(-4.8,5.4);


\end{tikzpicture}%
%

